The Benefits of Label-Description Training for Zero-Shot Text Classification

Pretrained language models have improved zero-shot text classification by allowing the transfer of semantic knowledge from the training data in order to classify among specific label sets in downstream tasks. We propose a simple way to further improve zero-shot accuracies with minimal effort. We curate small finetuning datasets intended to describe the labels for a task. Unlike typical finetuning data, which has texts annotated with labels, our data simply describes the labels in language, e.g., using a few related terms, dictionary/encyclopedia entries, and short templates. Across a range of topic and sentiment datasets, our method is more accurate than zero-shot by 17-19% absolute. It is also more robust to choices required for zero-shot classification, such as patterns for prompting the model to classify and mappings from labels to tokens in the model's vocabulary. Furthermore, since our data merely describes the labels but does not use input texts, finetuning on it yields a model that performs strongly on multiple text domains for a given label set, even improving over few-shot out-of-domain classification in multiple settings.

==> (inline-0) <==
\begin{tabular}{l|l|l|ll|ll|ll}
\toprule
\multicolumn{1}{l|}{\multirow{2}{*}{dataset}} & \multirow{2}{*}{RoBERTa} & \multirow{2}{*}{label} & \multicolumn{2}{c|}{precision(\%)} & \multicolumn{2}{c|}{recall(\%)} & \multicolumn{2}{c}{F1(\%)} \\
\multicolumn{1}{l|}{} &  &  & zero-shot & LDT & zero-shot & LDT & zero-shot & LDT \\ \midrule
\multirow{8}{*}{AGNews} & \multirow{4}{*}{base} 
    & World & 58.7\std{12.8} & 80.2\std{7.3} & 29.1\std{27.8} & 62.0\std{18.2} & 33.7\std{21.2} & 68.0\std{12.0} \\
 &  & Business & 60.6\std{8.1} & 71.0\std{6.3} & 66.9\std{14.0} & 77.0\std{4.6} & 63.0\std{9.7} & 73.7\std{3.9} \\
 &  & Sports & 72.9\std{14.7} & 94.1\std{1.5} & 92.5\std{9.6} & 94.4\std{6.2} & 80.1\std{8.7} & 94.1\std{3.3}\\
 &  & Sci/Tech & 65.3\std{15.8} & 69.9\std{9.2} & 62.4\std{14.8} & 76.4\std{6.0} & 60.6\std{8.1} & 72.4\std{4.3}\\\cmidrule{2-9}
 & \multirow{4}{*}{large} 
    & World & 81.6\std{10.0} & 78.8\std{6.3} & 53.1\std{21.3} & 84.1\std{6.8} & 61.5\std{15.1} & 81.0\std{4.3} \\
 &  & Business & 53.1\std{13.7} & 67.4\std{9.9} & 84.6\std{9.2} & 86.4\std{5.8} & 63.6\std{7.1} & 74.9\std{4.7} \\
 &  & Sports & 86.8\std{5.3} & 95.6\std{1.2} & 90.4\std{8.2} & 90.2\std{7.8} & 88.2\std{3.9} & 92.7\std{4.5}\\
 &  & Sci/Tech & 75.0\std{12.3} & 87.0\std{4.8} & 44.1\std{11.9} & 57.0\std{13.2} & 55.0\std{11.4} & 67.8\std{9.3}\\
\midrule
\multirow{8}{*}{\yahooag} & \multirow{4}{*}{base} 
    & World & 44.8\std{6.9} & 64.4\std{4.4} & 34.9\std{25.3} & 62.9\std{12.6} & 35.8\std{13.8} & 62.7\std{5.3} \\
 &  & Business & 45.2\std{4.3} & 53.1\std{7.3} & 48.7\std{6.8} & 52.9\std{6.2} & 46.5\std{3.2} & 52.3\std{2.7} \\
 &  & Sports & 49.4\std{21.5} & 86.7\std{5.8} & 83.7\std{17.3} & 78.7\std{7.6} & 57.1\std{8.4} & 82.1\std{3.9} \\
 &  & Sci/Tech & 72.9\std{14.1} &70.0\std{8.5} & 45.3\std{15.1} & 71.2\std{7.1} & 52.7\std{12.7} & 69.9\std{3.0}\\\cmidrule{2-9}
& \multirow{4}{*}{large} 
    & World & 63.4\std{9.1} & 77.2\std{5.6} & 25.6\std{20.8} & 53.8\std{12.0} & 32.6\std{15.6} & 62.5\std{7.8} \\
 &  & Business & 33.4\std{8.0} & 47.3\std{8.6} & 70.2\std{8.9} & 63.7\std{8.3} & 44.1\std{4.1} & 53.1\std{3.0} \\
 &  & Sports & 61.2\std{15.7} & 88.3\std{4.3} & 85.9\std{10.0} & 82.9\std{5.7} & 69.4\std{6.5} & 85.3\std{2.5} \\
 &  & Sci/Tech & 72.9\std{8.6} & 72.4\std{9.1} & 50.9\std{8.9} & 78.7\std{9.3} & 59.5\std{7.5} & 74.5\std{3.8} \\
\midrule
\multirow{10}{*}{Yelp-5} & \multirow{5}{*}{base} 
    & Very Negative & 67.1\std{32.8} & 68.6\std{4.9} & 5.3\std{9.6} & 37.8\std{14.5} & 8.3\std{13.3} & 46.4\std{12.4} \\
 &  & Negative & 34.5\std{4.4} & 41.5\std{2.3} & 75.2\std{16.7} & 55.7\std{10.9} & 46.2\std{3.7} & 46.9\std{2.8} \\
 &  & Neutral & 34.2\std{20.7} & 53.0\std{2.9} & 2.5\std{3.3} & 14.1\std{5.1} & 4.3\std{5.5} & 21.7\std{6.1} \\
 &  & Positive & 34.4\std{6.1} & 29.2\std{2.3} & 50.8\std{23.2} & 16.3\std{5.0} & 38.4\std{10.1} & 20.5\std{4.3} \\
 &  & Very Positive & 59.6\std{11.8} & 42.0\std{2.1} & 56.2\std{25.0} & 94.0\std{1.8} & 52.4\std{11.8} & 58.0\std{1.8} \\\cmidrule{2-9}
& \multirow{5}{*}{large} 
    & Very Negative & 78.6\std{20.2} & 82.9\std{2.9} & 12.8\std{21.4} & 34.3\std{11.3} & 16.2\std{20.5} & 47.2\std{11.9} \\
 &  & Negative & 39.4\std{5.2} & 44.7\std{2.6} & 55.0\std{23.9} & 75.8\std{5.1} & 43.2\std{12.3} & 56.0\std{1.1} \\
 &  & Neutral & 39.2\std{22.8} & 64.2\std{2.8} & 4.4\std{7.3} & 20.7\std{8.5} & 7.0\std{10.5} & 30.2\std{9.9} \\
 &  & Positive & 31.5\std{5.6} & 38.5\std{3.9} & 84.8\std{9.9} & 36.8\std{13.4} & 45.4\std{5.6} & 36.8\std{7.7} \\
 &  & Very Positive & 72.1\std{8.9} & 56.2\std{5.3} & 36.7\std{22.8} & 88.8\std{8.6} & 44.2\std{22.2} & 68.2\std{2.4} \\
\midrule
\multirow{10}{*}{SST-5} & \multirow{5}{*}{base} 
    & Very Negative & 13.7\std{15.1} & 26.9\std{3.1} & 4.4\std{8.1} & 24.2\std{7.4} & 5.7\std{8.6} & 24.7\std{4.3} \\
 &  & Negative & 45.0\std{7.7} & 53.2\std{1.6} & 60.3\std{29.8} & 58.0\std{7.4} & 46.4\std{8.6} & 55.2\std{3.0} \\
 &  & Neutral & 8.9\std{11.5} & 26.0\std{3.3} & 0.7\std{1.8} & 11.7\std{7.6} & 1.2\std{2.9} & 14.9\std{6.6} \\
 &  & Positive & 33.0\std{5.4} & 39.5\std{2.4} & 57.5\std{27.5} & 30.1\std{9.4} & 38.1\std{11.4} & 33.3\std{6.8} \\
 &  & Very Positive & 45.9\std{21.1} & 42.5\std{3.3} & 24.3\std{27.2} & 73.6\std{7.0} & 22.9\std{17.2} & 53.6\std{1.5} \\\cmidrule{2-9}
& \multirow{5}{*}{large} 
    & Very Negative & 21.1\std{20.5} & 35.9\std{6.0} & 13.6\std{23.6} & 21.2\std{7.4} & 11.2\std{14.9} & 25.8\std{5.7} \\
 &  & Negative & 51.7\std{4.7} & 54.5\std{1.4} & 36.7\std{26.8} & 73.7\std{6.5} & 37.6\std{21.2} & 62.5\std{2.0} \\
 &  & Neutral & 7.5\std{13.0} & 32.3\std{6.8} & 0.7\std{1.7} & 6.7\std{3.8} & 1.2\std{2.9} & 10.8\std{5.5} \\
 &  & Positive & 31.3\std{6.1} & 46.2\std{2.6} & 91.5\std{9.5} & 52.6\std{12.7} & 46.0\std{5.8} & 48.2\std{4.9} \\
 &  & Very Positive & 66.8\std{25.6} & 53.4\std{6.4} & 8.3\std{12.0} & 67.2\std{13.5} & 12.1\std{15.0} & 58.0\std{4.0} \\
\midrule
\multirow{4}{*}{Yelp-2} & \multirow{2}{*}{base} 
    & Negative & 91.8\std{26.4} & 97.0\std{0.9} & 27.6\std{21.7} & 79.1\std{5.7} & 38.7\std{27.9} & 87.0\std{3.2} \\
 &  & Positive & 58.8\std{7.3} & 82.5\std{3.8} & 99.7\std{0.3} & 97.5\std{0.9} & 73.7\std{5.7} & 89.3\std{1.9} \\\cmidrule{2-9}
& \multirow{2}{*}{large} 
    & Negative & 99.5\std{0.4} & 97.6\std{0.9} & 41.4\std{31.7} & 91.6\std{4.1} & 51.5\std{33.7} & 94.4\std{2.1} \\
 &  & Positive & 65.5\std{13.5} & 92.2\std{3.3} & 99.7\std{0.3} & 97.7\std{0.9} & 78.3\std{9.6} & 94.8\std{1.5} \\
\midrule
\multirow{4}{*}{SST-2} & \multirow{2}{*}{base} 
    & Negative & 85.5\std{25.1} & 81.8\std{4.0} & 28.9\std{25.3} & 89.1\std{3.9} & 37.7\std{29.6} & 85.2\std{1.9} \\
 &  & Positive & 58.8\std{8.4} & 88.3\std{3.1} & 96.5\std{3.6} & 79.9\std{5.9} & 72.6\std{5.4} & 83.7\std{2.9} \\\cmidrule{2-9}
& \multirow{2}{*}{large} 
    & Negative & 83.2\std{35.3} & 94.5\std{2.3} & 28.8\std{29.9} & 88.0\std{5.4} & 36.5\std{35.1} & 91.0\std{2.6} \\
 &  & Positive & 59.9\std{11.2} & 89.0\std{3.9} & 98.8\std{1.6} & 94.7\std{2.5} & 74.0\std{7.9} & 91.7\std{1.7} \\
 \bottomrule
\end{tabular}
\begin{tabular}{l|l|l|ll|ll|ll}
\toprule
\multicolumn{1}{l|}{\multirow{2}{*}{dataset}} & \multirow{2}{*}{RoBERTa} & \multirow{2}{*}{label} & \multicolumn{2}{c|}{precision(\%)} & \multicolumn{2}{c|}{recall(\%)} & \multicolumn{2}{c}{F1(\%)} \\
\multicolumn{1}{l|}{} &  &  & zero-shot & LDT & zero-shot & LDT & zero-shot & LDT \\ \midrule
\multirow{20}{*}{Yahoo} & \multirow{10}{*}{base} 
    & Society \& Culture & 27.2\std{9.1} & 39.0\std{6.1} & 2.7\std{2.7} & 8.8\std{3.2} & 4.5\std{4.0} & 14.1\std{4.2} \\
 &  & Science \& Mathematics & 40.0\std{14.0} & 60.4\std{5.2} & 68.5\std{13.3} & 58.8\std{5.0} & 47.4\std{11.2} & 59.3\std{2.4} \\
 &  & Health  & 52.1\std{6.9} & 59.1\std{6.9} & 74.9\std{12.0} & 77.6\std{4.2} & 60.4\std{4.7} & 66.6\std{3.4} \\
 &  & Education \& Reference & 39.8\std{12.2} & 46.5\std{4.9} & 22.0\std{12.3} & 36.8\std{4.9} & 24.6\std{10.4} & 40.6\std{2.6} \\
 &  & Computers \& Internet & 80.1\std{9.2} & 69.1\std{3.9} & 19.2\std{11.5} & 78.2\std{5.0} & 29.6\std{14.3} & 73.1\std{1.9} \\
 &  & Sports  & 70.7\std{21.6} & 81.9\std{6.8} & 65.9\std{21.8} & 81.7\std{2.3} & 61.8\std{11.5} & 81.5\std{3.0} \\
 &  & Business \& Finance & 41.4\std{9.9} & 54.4\std{3.0} & 34.9\std{8.9} & 44.7\std{3.2} & 36.1\std{4.2} & 48.9\std{1.7} \\
 &  & Entertainment \& Music & 49.4\std{12.3} & 62.5\std{5.6} & 39.5\std{20.3} & 58.0\std{4.4} & 38.7\std{13.5} & 59.8\std{2.1} \\
 &  & Family \& Relationships & 70.0\std{9.5} & 47.2\std{3.9} & 30.2\std{14.6} & 81.2\std{9.8} & 40.2\std{14.2} & 59.2\std{2.5} \\
 &  & Politics \& Government & 46.5\std{20.5} & 64.5\std{7.1} & 57.4\std{27.1} & 62.2\std{7.4} & 40.6\std{17.8} & 62.6\std{2.4} \\\cmidrule{2-9}
& \multirow{10}{*}{large} 
    & Society \& Culture & 35.3\std{9.4} & 46.1\std{7.0} & 2.2\std{4.0} & 9.6\std{4.8} & 3.7\std{5.7} & 15.5\std{6.4} \\
 &  & Science \& Mathematics & 48.6\std{11.8} & 65.7\std{5.9} & 67.1\std{11.1} & 66.2\std{4.5} & 54.3\std{6.6} & 65.6\std{2.0} \\
 &  & Health  & 54.0\std{10.7} & 65.5\std{3.7} & 82.5\std{11.1} & 81.2\std{3.4} & 63.7\std{3.7} & 72.3\std{1.6} \\
 &  & Education \& Reference & 33.2\std{14.9} & 38.3\std{7.5} & 34.1\std{11.1} & 46.9\std{6.9} & 30.2\std{9.5} & 41.4\std{4.4} \\
 &  & Computers \& Internet & 81.8\std{9.5} & 80.2\std{3.8} & 36.2\std{16.9} & 75.1\std{5.3} & 47.3\std{12.6} & 77.3\std{2.1} \\
 &  & Sports & 75.8\std{15.9} & 87.8\std{5.5} & 74.9\std{17.5} & 83.3\std{3.9} & 72.1\std{11.0} & 85.3\std{2.3} \\
 &  & Business \& Finance & 37.2\std{9.4} & 56.2\std{5.2} & 46.5\std{14.4} & 43.9\std{5.7} & 38.7\std{6.0} & 48.8\std{2.4} \\
 &  & Entertainment \& Music & 52.7\std{8.2} & 64.5\std{4.9} & 38.3\std{22.0} & 58.9\std{6.7} & 39.7\std{17.1} & 61.2\std{3.6} \\
 &  & Family \& Relationships & 71.2\std{8.4} & 47.5\std{5.0} & 47.5\std{26.5} & 85.0\std{8.8} & 50.8\std{25.8} & 60.4\std{3.9} \\
 &  & Politics \& Government & 57.5\std{15.9} & 71.8\std{5.0} & 48.0\std{20.5} & 57.5\std{4.5} & 46.1\std{16.1} & 63.5\std{1.4} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|l|lll|lll|l}\toprule
\multicolumn{2}{c|}{\multirow{2}{*}{AGNews}} & \multirow{2}{*}{zero-shot} & \multicolumn{3}{c|}{In-domain} & \multicolumn{3}{c|}{Out-of-domain} & \multirow{2}{*}{LDT}  \\
 \multicolumn{2}{c|}{} &  & 10 & 100 & \multicolumn{1}{l|}{500} & 10 & 100 & \multicolumn{1}{l|}{500} &\\\midrule
\multirow{4}{*}{Prec.-b} 
 & World & 58.7\std{12.8} & 84.7\std{2.6} & 88.5\std{4.2} & 93.0\std{2.6} & 77.4\std{8.6} & 81.2\std{5.5} & 79.8\std{6.8} & 80.2\std{7.3} \\
 & Business & 60.6\std{8.1} & 80.9\std{4.6} & 83.0\std{3.8} & 86.9\std{3.0} & 75.2\std{6.1} & 72.8\std{7.5} & 73.1\std{4.4} & 71.0\std{6.3} \\
 & Sports & 72.9\std{14.7} & 94.7\std{1.3} & 95.7\std{1.4} & 96.6\std{0.6} & 91.6\std{3.2} & 92.1\std{3.0} & 94.4\std{0.7} & 94.1\std{1.5} \\
 & Sci/Tech & 65.3\std{15.8} & 79.6\std{6.6} & 85.8\std{4.5} & 86.6\std{2.6} & 72.6\std{9.7} & 78.6\std{7.0} & 83.2\std{4.9} & 69.9\std{9.2}\\\midrule
\multirow{4}{*}{Rec.-b} 
 & World & 29.1\std{27.8} & 85.7\std{3.6} & 87.1\std{3.0} & 88.7\std{3.4} & 78.7\std{10.4} & 78.8\std{5.1} & 81.0\std{5.2} & 62.0\std{18.2}\\
 & Business & 66.9\std{14.0} & 77.4\std{7.4} & 83.6\std{7.5} & 86.4\std{2.7} & 63.3\std{14.5} & 76.2\std{11.4} &  81.7\std{5.6} & 77.0\std{4.6}\\
 & Sports & 92.5\std{9.6} & 98.1\std{0.8} & 96.9\std{2.6} & 98.2\std{0.5} & 97.4\std{2.2} & 98.4\std{0.6} & 97.9\std{0.8} & 94.4\std{6.2}\\
 & Sci/Tech & 62.4\std{14.8} & 78.0\std{5.8} & 84.2\std{4.8} & 89.2\std{3.3} & 72.5\std{9.9} & 67.9\std{10.1} & 66.8\std{8.1} & 76.4\std{6.0}\\\midrule
\multirow{4}{*}{F1-b}
 & World & 33.7\std{21.2} & 85.1\std{1.2} & 87.6\std{1.9} & 90.7\std{1.1} & 77.0\std{4.4} & 79.7\std{2.2} & 80.0\std{1.9} & 68.0\std{12.0}\\
 & Business & 63.0\std{9.7} & 78.8\std{3.7} & 82.9\std{3.4} & 86.6\std{0.8} & 67.3\std{8.5} & 73.3\std{4.8} & 76.9\std{1.6} & 73.7\std{3.9}\\
 & Sports & 80.1\std{8.7} & 96.4\std{0.4} & 96.2\std{1.3} & 97.4\std{0.3} & 94.4\std{1.7} & 95.1\std{1.6} & 96.1\std{0.3} & 94.1\std{3.3}\\
 & Sci/Tech & 60.6\std{8.1} & 78.4\std{3.3} & 84.8\std{2.1} & 87.8\std{0.9} & 71.4\std{3.7} & 71.9\std{4.5} & 73.6\std{3.6} & 72.4\std{4.3}\\\midrule
\multirow{4}{*}{Prec.-l}
 & World & 81.6\std{10.0} & 84.7\std{2.3} & 89.0\std{2.0} & 93.6\std{2.8} & 77.4\std{6.7} & 83.9\std{4.2} & 81.4\std{6.2} & 78.8\std{6.3} \\
 & Business & 53.1\std{13.7} & 83.8\std{3.2} & 83.7\std{3.0} & 88.0\std{2.4} & 79.5\std{5.8} & 74.0\std{5.7} & 72.4\std{5.3} &  67.4\std{9.9}\\
 & Sports & 86.8\std{5.3} & 95.2\std{1.1} & 96.3\std{0.6} & 96.9\std{0.9} & 93.1\std{3.3} & 93.0\std{2.3} & 94.6\std{0.9} & 95.6\std{1.2}\\
 & Sci/Tech & 75.0\std{12.3} & 82.4\std{5.7} & 87.8\std{2.4} & 86.8\std{2.5}& 80.6\std{4.8} &82.6\std{5.7}  & 87.1\std{3.8} & 87.0\std{4.8}\\\midrule
 \multirow{4}{*}{Rec.-l}
 & World & 53.1\std{21.3} & 89.0\std{2.1} & 89.0\std{1.3} & 89.2\std{3.6} & 86.7\std{4.7} & 82.9\std{3.4} & 82.4\std{5.0} & 84.1\std{6.8} \\
 & Business & 84.6\std{9.2} & 78.6\std{6.8} & 85.8\std{3.6} & 86.8\std{2.2} & 70.4\std{9.3} & 79.3\std{7.3} & 83.6\std{4.3} & 86.4\std{5.8} \\
 & Sports & 90.4\std{8.2} & 97.8\std{0.9} & 97.9\std{1.5} & 98.5\std{0.8} & 98.5\std{0.8} & 98.5\std{0.7} & 97.7\std{1.8} & 90.2\std{7.8}\\
 & Sci/Tech & 44.1\std{11.9} & 80.2\std{4.1} & 83.6\std{4.5} & 90.2\std{3.0} & 73.0\std{9.1} & 70.4\std{9.9} & 67.5\std{9.3} & 57.0\std{13.2}\\\midrule 
 \multirow{4}{*}{F1-l}
 & World & 61.5\std{15.1} & 86.7\std{0.8} & 89.0\std{0.8} & 91.3\std{1.2} & 81.4\std{3.1} & 83.2\std{1.4} & 81.5\std{1.7} & 81.0\std{4.3}\\
 & Business & 63.6\std{7.1} & 80.9\std{3.9} & 84.6\std{1.0} & 87.3\std{0.7} & 74.0\std{4.7} & 76.1\std{2.4} & 77.3\std{2.0} & 74.9\std{4.7} \\
 & Sports & 88.2\std{3.9} & 96.5\std{0.5} & 97.1\std{0.5} & 97.7\std{0.3} & 95.7\std{1.8} & 95.7\std{1.1} & 96.1\std{0.8} & 92.7\std{4.5}\\
 & Sci/Tech & 55.0\std{11.4} & 81.0\std{2.3} & 85.5\std{1.5} & 88.4\std{0.7} & 76.0\std{4.0} & 75.2\std{5.1} & 75.5\std{5.4} & 67.8\std{9.3}\\
 \bottomrule
\end{tabular}
\begin{tabular}{l|l|l|lll|lll|l}\toprule
\multicolumn{2}{c|}{\multirow{2}{*}{\yahooag}} & \multirow{2}{*}{zero-shot} & \multicolumn{3}{c|}{In-domain} & \multicolumn{3}{c|}{Out-of-domain} & \multirow{2}{*}{LDT}  \\
 \multicolumn{2}{c|}{} &  & 10 & 100 & \multicolumn{1}{l|}{500} & 10 & 100 & \multicolumn{1}{l|}{500} &\\\midrule
\multirow{4}{*}{Prec.-b} 
 & World & 44.8\std{6.9} & 80.4\std{5.1} & 82.8\std{2.9} & 85.4\std{3.0} & 76.0\std{6.6} & 84.3\std{5.0} & 85.5\std{4.3} & 64.4\std{4.4}\\
 & Business & 45.2\std{4.3} & 48.4\std{6.0} & 53.3\std{7.9} & 56.2\std{5.2} & 63.5\std{11.2} & 58.1\std{8.6} & 50.2\std{7.5} & 53.1\std{7.3}\\
 & Sports & 49.4\std{21.5} & 83.8\std{6.7} & 86.6\std{6.1} & 91.2\std{2.5} & 81.9\std{13.8} & 89.6\std{5.3} & 88.9\std{5.9} & 86.7\std{5.8}\\
 & Sci/Tech & 72.9\std{14.1} & 82.4\std{5.0} & 88.0\std{3.4} & 88.9\std{2.0} & 65.1\std{7.7} & 62.3\std{7.8} & 60.0\std{6.7} & 70.0\std{8.5}\\\midrule
\multirow{4}{*}{Rec.-b} 
 & World & 34.9\std{25.3} & 67.4\std{10.2} & 75.9\std{5.8} & 77.7\std{5.4} & 62.5\std{16.2} & 50.1\std{14.2} & 37.6\std{13.5} & 62.9\std{12.6}\\
 & Business & 48.7\std{6.8} & 61.7\std{9.7} & 63.6\std{9.8} & 68.9\std{5.7} & 34.2\std{16.7} & 46.1\std{10.3} & 48.3\std{7.6} & 52.9\std{6.2}\\
 & Sports & 83.7\std{17.3} & 85.7\std{5.7} & 91.0\std{2.2} & 91.1\std{1.7} & 85.7\std{5.6} & 82.4\std{6.4} & 80.8\std{3.6} & 78.7\std{7.6}\\
 & Sci/Tech & 45.3\std{15.1} & 80.2\std{5.6} & 81.7\std{6.3} & 85.7\std{2.9} & 84.0\std{5.1} & 92.8\std{3.4} & 94.2\std{2.7} & 71.2\std{7.1}\\\midrule
\multirow{4}{*}{F1-b}
 & World & 35.8\std{13.8} & 72.5\std{4.9} & 79.0\std{2.5} & 81.2\std{1.7} & 66.5\std{9.4} & 61.4\std{9.4} & 50.5\std{12.2} & 62.7\std{5.3}\\
 & Business & 46.5\std{3.2} & 53.3\std{3.2} & 56.7\std{3.3} & 61.4\std{1.1} & 40.6\std{15.0} & 49.8\std{7.3} & 48.2\std{2.9} & 52.3\std{2.7}\\
 & Sports & 57.1\std{8.4} & 84.4\std{2.5} & 88.6\std{2.8} & 91.1\std{0.7} & 82.6\std{6.6} & 85.5\std{3.4} & 84.4\std{2.5} & 82.1\std{3.9}\\
 & Sci/Tech & 52.7\std{12.7} & 81.0\std{1.9} & 84.5\std{2.6} & 87.2\std{0.8} & 72.9\std{3.7} & 74.1\std{4.7} & 73.0\std{4.3} & 69.9\std{3.0}\\\midrule
\multirow{4}{*}{Prec.-l}
 & World & 63.4\std{9.1} & 81.1\std{4.0} & 84.2\std{3.6} & 85.8\std{3.1} & 83.6\std{6.0} & 90.0\std{2.6} & 89.3\std{3.8} & 77.2\std{5.6}\\
 & Business & 33.4\std{8.0} & 50.8\std{4.8} & 55.1\std{6.4} & 57.6\std{5.3} & 68.3\std{11.6} & 60.7\std{6.4} & 54.8\std{7.5} & 47.3\std{8.6}\\
 & Sports & 61.2\std{15.7} & 87.0\std{5.6} & 88.6\std{5.5} & 93.1\std{2.2} & 81.5\std{11.8} & 86.3\std{5.4} & 89.2\std{7.6} & 88.3\std{4.3}\\
 & Sci/Tech & 72.9\std{8.6} & 86.2\std{2.7} & 89.5\std{2.3} & 90.1\std{2.4} & 58.6\std{8.7} & 52.6\std{3.9} & 56.7\std{7.7} & 72.4\std{9.1}\\\midrule
 \multirow{4}{*}{Rec.-l}
 & World & 25.6\std{20.8} & 69.4\std{7.3} & 77.5\std{7.0} & 79.7\std{5.6} & 51.1\std{18.2} & 31.1\std{10.3} & 33.4\std{13.0} & 53.8\std{12.0}\\
 & Business & 70.2\std{8.9} & 68.3\std{5.0} & 66.9\std{7.4} & 70.1\std{5.7} & 28.8\std{16.3} & 38.4\std{8.1} & 44.6\std{9.6} & 63.7\std{8.3}\\
 & Sports & 85.9\std{10.0} & 88.8\std{4.6} & 92.4\std{2.2} & 91.7\std{2.4} & 87.9\std{4.8} & 86.4\std{2.6} & 83.8\std{4.5} & 82.9\std{5.7}\\
 & Sci/Tech & 50.9\std{8.9} & 81.0\std{3.9} & 83.0\std{4.0} & 86.1\std{4.6} & 90.2\std{4.9} & 95.6\std{1.2} & 95.6\std{3.0} & 78.7\std{9.3}\\\midrule
 \multirow{4}{*}{F1-l}
 & World & 32.6\std{15.6} & 74.5\std{3.6} & 80.4\std{2.8} & 82.4\std{1.9} & 60.8\std{12.7} & 45.2\std{11.3} & 46.9\std{13.1} & 62.5\std{7.8}\\
 & Business & 44.1\std{4.1} & 57.9\std{1.8} &59.7\std{2.0} & 62.8\std{1.3} & 36.6\std{15.1} & 46.2\std{6.1} & 47.9\std{4.6} & 53.1\std{3.0}\\
 & Sports & 69.4\std{6.5} & 87.6\std{2.3} & 90.3\std{2.4} & 92.3\std{0.8} & 83.8\std{5.2} & 86.2\std{2.2} & 86.0\std{3.3} & 85.3\std{2.5}\\
 & Sci/Tech & 59.5\std{7.5} & 83.4\std{1.4} & 86.0\std{1.5} & 87.9\std{1.7} & 70.4\std{4.9} & 67.8\std{3.0} & 70.8\std{5.0} & 74.5\std{3.8}\\
 \bottomrule
\end{tabular}
\begin{tabular}{l|l|l|lll|lll|l}\toprule
\multicolumn{2}{c|}{\multirow{2}{*}{Yelp-5}} & \multirow{2}{*}{zero-shot} & \multicolumn{3}{c|}{In-domain} & \multicolumn{3}{c|}{Out-of-domain} & \multirow{2}{*}{LDT}  \\
 \multicolumn{2}{c|}{} &  & 10 & 100 & \multicolumn{1}{l|}{500} & 10 & 100 & \multicolumn{1}{l|}{500} &\\\midrule
\multirow{5}{*}{Prec.-b} 
& Very Negative & 67.1\std{32.8} & 65.5\std{7.0} & 71.1\std{2.4} & 72.0\std{2.0} & 51.5\std{5.8} & 55.1\std{5.3} & 55.3\std{4.7} & 68.6\std{4.9}\\
 & Negative & 34.5\std{4.4} & 44.6\std{2.9} & 51.6\std{1.6} & 57.8\std{1.3} & 34.5\std{3.4} & 39.7\std{3.7} & 42.7\std{3.2} & 41.5\std{2.3}\\
 & Neutral & 34.2\std{20.7} & 47.9\std{3.6} & 52.7\std{3.9} & 53.0\std{2.0} & 40.3\std{4.9} & 45.5\std{4.3} & 45.0\std{3.3} & 53.0\std{2.9}\\
 & Positive & 34.4\std{6.1} & 44.7\std{2.5} & 49.7\std{2.3} & 54.1\std{1.2} & 36.4\std{6.7} & 39.9\std{3.8} & 39.2\std{3.8} & 29.2\std{2.3}\\
 & Very Positive & 59.6\std{11.8} & 61.7\std{3.5} & 70.3\std{3.2} & 70.3\std{1.3} & 50.0\std{6.4} & 53.6\std{5.3} & 54.1\std{4.5} & 42.0\std{2.1}\\\midrule
\multirow{5}{*}{Rec.-b} 
 & Very Negative & 5.3\std{9.6} & 58.7\std{10.0} & 71.4\std{4.3} & 77.8\std{2.8} & 62.5\std{17.0} & 76.0\std{9.7} & 80.6\std{7.4} & 37.8\std{14.5} \\
 & Negative & 75.2\std{16.7} & 48.5\std{10.8}  & 55.3\std{4.7} & 47.9\std{5.5} & 19.1\std{17.7} & 24.6\std{12.9} & 22.5\std{10.5} & 55.7\std{10.9}\\
 & Neutral & 2.5\std{3.3} & 40.4\std{10.1} & 46.8\std{10.2} & 59.7\std{4.4} & 39.2\std{18.4} & 35.0\std{11.1} & 35.6\std{11.2} & 14.1\std{5.1}\\
 & Positive & 50.8\std{23.2} & 44.0\std{9.9} & 53.8\std{7.1} & 50.1\std{3.4} & 15.6\std{16.3} & 24.4\std{13.4} & 25.1\std{12.9} & 16.3\std{5.0}\\
 & Very Positive & 56.2\std{25.0} & 70.2\std{8.7} & 64.4\std{7.5} & 72.2\std{2.1} & 86.6\std{7.4} & 83.7\std{6.7} & 83.3\std{6.6} & 94.0\std{1.8}\\\midrule
\multirow{5}{*}{F1-b}
 & Very Negative & 8.3\std{13.3} & 60.8\std{3.8} & 71.1\std{1.1} & 74.7\std{0.3} & 54.5\std{6.6} & 63.1\std{1.9} & 65.1\std{1.5} & 46.4\std{12.4}\\
 & Negative & 46.2\std{3.7} & 46.0\std{6.5} & 53.2\std{1.6} & 52.1\std{2.7} & 20.4\std{14.7} & 28.5\std{10.6} & 28.1\std{9.4} & 46.9\std{2.8}\\
 & Neutral & 4.3\std{5.5} & 42.9\std{5.7} & 48.6\std{4.3} & 56.0\std{1.0} & 37.1\std{11.3} & 38.2\std{7.1} & 38.6\std{7.5} & 21.7\std{6.1}\\
 & Positive & 38.4\std{10.1} & 43.7\std{5.1} & 51.3\std{2.3} & 51.9\std{1.4} & 17.4\std{14.2} & 28.2\std{10.8} & 28.6\std{11.4} & 20.5\std{4.3}\\
 & Very Positive & 52.4\std{11.8} & 65.2\std{2.5} & 66.8\std{2.9} & 71.2\std{0.4} & 62.7\std{3.4} & 64.9\std{2.5} & 65.2\std{1.6} & 58.0\std{1.8}\\\midrule
\multirow{5}{*}{Prec.-l}
 & Very Negative & 78.6\std{20.2} & 71.0\std{3.2} & 73.2\std{3.7} & 75.8\std{1.9} & 57.3\std{6.4} & 59.8\std{15.5} & 61.7\std{5.0} & 82.9\std{2.9} \\
 & Negative & 39.4\std{5.2} & 53.0\std{1.9} & 54.9\std{1.5} & 60.9\std{1.3} & 42.9\std{6.8} & 45.2\std{11.2} & 50.3\std{2.9} & 44.7\std{2.6} \\
 & Neutral & 39.2\std{22.8} & 54.8\std{3.0} & 57.7\std{2.7} & 58.1\std{1.9} & 48.0\std{5.9} & 46.7\std{11.8} & 52.1\std{2.6} & 64.2\std{2.8}\\
 & Positive & 31.5\std{5.6} & 53.2\std{2.6} & 54.4\std{2.0} & 57.2\std{0.9} & 36.3\std{9.3} & 44.0\std{6.9} & 46.0\std{3.2} & 38.5\std{3.9}\\
 & Very Positive & 72.1\std{8.9} & 70.7\std{6.1} & 72.7\std{3.1} & 73.1\std{2.5} & 52.6\std{8.4} & 58.1\std{15.1} & 60.7\std{4.1} & 56.2\std{5.3}\\\midrule
 \multirow{5}{*}{Rec.-l}
 & Very Negative & 12.8\std{21.4} & 72.1\std{6.7} & 76.6\std{6.0} & 78.5\std{2.3} & 61.2\std{24.0} & 73.2\std{20.5} &  83.5\std{6.5} & 34.3\std{11.3} \\
 & Negative & 55.0\std{23.9} & 47.0\std{6.8} & 56.8\std{6.2} & 53.1\std{5.3} & 29.0\std{18.3} & 26.5\std{14.9} & 31.2\std{9.6} & 75.8\std{5.1} \\
 & Neutral & 4.4\std{7.3} & 60.8\std{7.6} & 53.8\std{6.9} & 62.6\std{3.1} & 40.0\std{14.5} & 42.0\std{17.1} & 40.2\std{8.8} & 20.7\std{8.5}\\
 & Positive & 84.8\std{9.9} & 49.2\std{7.0} & 54.6\std{5.7} & 56.4\std{2.1} & 22.3\std{22.2} & 41.1\std{19.9} & 37.4\std{12.3} & 36.8\std{13.4}\\
 & Very Positive & 36.7\std{22.8} & 71.9\std{12.4} & 69.7\std{7.1} & 74.5\std{5.1} & 88.3\std{10.2} & 76.6\std{21.8} & 85.6\std{5.1} & 88.8\std{8.6}\\\midrule
 \multirow{5}{*}{F1-l}
 & Very Negative & 16.2\std{20.5} & 71.2\std{2.3} & 74.6\std{1.2} & 77.1\std{0.4} & 55.7\std{11.8} & 64.5\std{15.3} & 70.5\std{1.7} & 47.2\std{11.9} \\
 & Negative & 43.2\std{12.3} & 49.5\std{3.4} & 55.6\std{2.6} & 56.6\std{2.6} & 30.1\std{13.6} & 31.1\std{13.6} & 37.7\std{7.6} & 56.0\std{1.1} \\
 & Neutral & 7.0\std{10.5} & 57.2\std{2.4} & 55.3\std{3.0} & 60.2\std{0.9} & 42.0\std{9.6} & 42.4\std{12.3} & 44.7\std{5.2} & 30.2\std{9.9}\\
 & Positive & 45.4\std{5.6} & 50.8\std{3.1} & 54.3\std{2.1} & 56.8\std{1.0} & 22.5\std{17.7} & 39.4\std{9.3} & 40.1\std{8.8} & 36.8\std{7.7}\\
 & Very Positive & 44.2\std{22.2} & 70.1\std{4.1} & 70.8\std{2.5} & 73.6\std{1.4} & 64.8\std{4.0} & 64.6\std{15.9} & 70.8\std{1.4} & 68.2\std{2.4}\\
 \bottomrule
\end{tabular}
\begin{tabular}{l|l|l|lll|lll|l}\toprule
\multicolumn{2}{c|}{\multirow{2}{*}{Yelp-2}} & \multirow{2}{*}{zero-shot} & \multicolumn{3}{c|}{In-domain} & \multicolumn{3}{c|}{Out-of-domain} & \multirow{2}{*}{LDT}  \\
 \multicolumn{2}{c|}{} &  & 10 & 100 & \multicolumn{1}{l|}{500} & 10 & 100 & \multicolumn{1}{l|}{500} &\\\midrule
\multirow{2}{*}{Prec.-b} 
 & Negative & 91.8\std{26.4} & 92.6\std{2.3} & 94.1\std{1.9} & 95.3\std{1.8} & 94.8\std{2.0} & 94.3\std{2.5} & 92.8\std{2.5} & 97.0\std{0.9}\\
 & Positive & 58.8\std{7.3} & 93.5\std{4.3} & 95.3\std{1.7} & 95.1\std{2.7} & 89.6\std{3.2} & 88.9\std{3.7} & 92.5\std{3.6} & 82.5\std{3.8}\\\midrule
\multirow{2}{*}{Rec.-b} 
 & Negative & 27.6\std{21.7} & 93.3\std{5.1} & 95.3\std{1.9} & 94.9\std{3.3} & 88.8\std{4.1} & 87.9\std{4.7} & 92.2\std{4.6} & 79.1\std{5.7}\\
 & Positive & 99.7\std{0.3} & 92.4\std{2.8} & 94.0\std{2.2} & 95.3\std{2.0} & 95.1\std{2.2} & 94.5\std{2.9} & 92.7\std{2.9} & 97.5\std{0.9}\\\midrule
\multirow{2}{*}{F1-b}
 & Negative & 38.7\std{27.9} & 92.8\std{2.0} & 94.7\std{0.6} & 95.1\std{1.4} & 91.6\std{1.9} & 90.9\std{1.9} & 92.4\std{1.8} & 87.0\std{3.2}\\
 & Positive & 73.7\std{5.7} & 92.8\std{1.5} & 94.6\std{0.7} & 95.1\std{1.0} & 92.2\std{1.4} & 91.5\std{1.4} & 92.5\std{1.2} & 89.3\std{1.9}\\\midrule
\multirow{2}{*}{Prec.-l}
 & Negative & 99.5\std{0.4} & 95.7\std{1.8} & 95.7\std{1.7} & 97.1\std{0.8} & 96.6\std{1.0} & 95.5\std{1.9} & 95.8\std{1.7} & 97.6\std{0.9}\\
 & Positive & 65.5\std{13.5} & 95.9\std{2.9} & 97.3\std{0.9} & 97.2\std{0.6} & 95.0\std{1.6} & 94.5\std{2.5} & 95.3\std{2.0} & 92.2\std{3.3}\\\midrule
 \multirow{2}{*}{Rec.-l}
 & Negative & 41.4\std{31.7} & 95.7\std{3.2} & 97.4\std{1.0} & 97.2\std{0.7} & 94.9\std{1.8} & 94.3\std{3.0} & 95.2\std{2.2} & 91.6\std{4.1}\\
 & Positive & 99.7\std{0.3} & 95.7\std{1.9} & 95.6\std{1.9} & 97.1\std{0.8} & 96.7\std{1.1} & 95.5\std{2.1} & 95.7\std{1.9} & 97.7\std{0.9}\\\midrule
 \multirow{2}{*}{F1-l}
 & Negative & 51.5\std{33.7} & 95.7\std{1.0} & 96.5\std{0.6} & 97.1\std{0.2} & 95.7\std{0.7} & 94.8\std{1.2} & 95.4\std{0.8} & 94.4\std{2.1}\\
 & Positive & 78.3\std{9.6} & 95.7\std{0.8} & 96.4\std{0.8} & 97.1\std{0.3} & 95.8\std{0.6} & 94.9\std{1.0} & 95.5\std{0.7} & 94.8\std{1.5}\\
 \bottomrule
\end{tabular}
\begin{tabular}{l|l|l|lll|lll|l}\toprule
\multicolumn{2}{c|}{\multirow{2}{*}{SST-5}} & \multirow{2}{*}{zero-shot} & \multicolumn{3}{c|}{In-domain} & \multicolumn{3}{c|}{Out-of-domain} & \multirow{2}{*}{LDT}  \\
 \multicolumn{2}{c|}{} &  & 10 & 100 & \multicolumn{1}{l|}{500} & 10 & 100 & \multicolumn{1}{l|}{500} &\\\midrule
\multirow{5}{*}{Prec.-b} 
 & Very Negative & 13.7\std{15.1} & 34.9\std{4.3} & 43.4\std{5.3} & 44.7\std{3.9} & 28.5\std{4.0} & 31.8\std{3.7} & 33.0\std{2.7} & 26.9\std{3.1}\\
 & Negative & 45.0\std{7.7} & 52.2\std{2.6} & 55.6\std{1.9} & 59.0\std{1.9} & 53.0\std{2.8} & 53.5\std{2.1} & 58.6\std{2.7} & 53.2\std{1.6}\\
 & Neutral & 8.9\std{11.5} & 25.8\std{3.5} & 32.2\std{2.9} & 34.8\std{2.1} & 25.9\std{6.2} & 27.7\std{4.5} & 26.0\std{1.8} & 26.0\std{3.3}\\
 & Positive & 33.0\std{5.4} & 44.5\std{4.6} & 49.1\std{2.2} & 51.8\std{2.7} & 41.6\std{4.7} & 42.8\std{4.4} & 43.5\std{5.5} & 39.5\std{2.4}\\
 & Very Positive & 45.9\std{21.1} & 54.2\std{6.3} & 58.1\std{4.7} & 57.9\std{3.2} & 47.7\std{6.3} & 49.9\std{5.2} & 49.5\std{2.4} & 42.5\std{3.3}\\\midrule
\multirow{5}{*}{Rec.-b} 
 & Very Negative & 4.4\std{8.1} & 37.1\std{10.8} & 53.2\std{11.0} & 57.6\std{8.8} & 48.9\std{22.3} & 36.0\std{9.4} & 64.0\std{6.6} & 24.2\std{7.4}\\
 & Negative & 60.3\std{29.8} & 47.4\std{9.1} & 44.9\std{11.8} & 42.9\std{7.0} & 45.7\std{23.9} & 59.6\std{10.5} & 38.5\std{6.8} & 58.0\std{7.4}\\
 & Neutral & 0.7\std{1.8} & 24.2\std{12.1} & 32.8\std{9.5} & 34.5\std{8.5} & 13.2\std{12.7} & 23.1\std{16.1} & 37.7\std{5.8} & 11.7\std{7.6}\\
 & Positive & 57.5\std{27.5} & 46.6\std{9.5} & 51.4\std{8.9} & 53.2\std{8.4} & 30.7\std{20.6} & 32.5\std{18.0} & 14.8\std{5.0} & 30.1\std{9.4}\\
 & Very Positive & 24.3\std{27.2} & 56.0\std{11.4} & 57.5\std{9.4} & 66.9\std{7.3} & 65.6\std{13.9} & 52.2\std{14.5} & 62.1\std{7.0} & 73.6\std{7.0}\\\midrule
\multirow{5}{*}{F1-b}
 & Very Negative & 5.7\std{8.6} & 35.0\std{5.1} & 46.6\std{3.2} & 49.7\std{2.4} & 33.2\std{5.4} & 32.8\std{3.1} & 43.2\std{1.1} & 24.7\std{4.3}\\
 & Negative & 46.4\std{8.6} & 49.1\std{4.8} & 48.7\std{6.8} & 49.3\std{4.2} & 45.1\std{17.1} & 55.8\std{4.4} & 46.0\std{4.9} & 55.2\std{3.0}\\
 & Neutral & 1.2\std{2.9} & 23.5\std{8.2} & 31.5\std{4.6} & 34.0\std{4.0} & 13.9\std{9.8} & 21.4\std{7.1} & 30.6\std{2.4} & 14.9\std{6.6}\\
 & Positive & 38.1\std{11.4} & 44.8\std{4.6} & 49.8\std{4.0} & 52.0\std{4.0} & 31.7\std{15.2} & 34.2\std{13.0} & 21.7\std{5.7} & 33.3\std{6.8}\\
 & Very Positive & 22.9\std{17.2} & 53.9\std{3.4} & 57.1\std{4.3} & 61.7\std{2.0} & 53.8\std{3.5} & 49.4\std{5.5} & 54.8\std{2.2} & 53.6\std{1.5}\\\midrule
\multirow{5}{*}{Prec.-l}
 & Very Negative & 21.1\std{20.5} & 35.2\std{4.8} & 41.1\std{10.7} & 45.7\std{3.0} & 34.1\std{5.6} & 33.0\std{3.7} & 33.2\std{3.5} & 35.9\std{6.0} \\
 & Negative & 51.7\std{4.7} & 52.0\std{3.4} & 55.0\std{13.0} & 59.6\std{1.8} & 53.5\std{4.1} & 53.2\std{3.4} & 58.1\std{2.3} & 54.5\std{1.4} \\
 & Neutral & 7.5\std{13.0} & 26.6\std{2.7} & 33.4\std{8.2} & 38.6\std{2.5} & 33.3\std{3.0} & 29.1\std{4.5} & 31.6\std{2.8} & 32.3\std{6.8}\\
 & Positive & 31.3\std{6.1} & 46.6\std{7.2} & 49.1\std{6.7} & 55.8\std{1.9} & 48.1\std{4.0} & 49.0\std{4.6} & 51.1\std{4.1} & 46.2\std{2.6}\\
 & Very Positive & 66.8\std{25.6} & 53.2\std{5.8} & 56.6\std{13.8} & 61.8\std{3.1} & 57.1\std{7.6} & 52.9\std{4.4} & 50.1\std{4.6} & 53.4\std{6.4}\\\midrule
 \multirow{5}{*}{Rec.-l}
 & Very Negative & 13.6\std{23.6} & 39.1\std{9.9} & 54.5\std{16.7} & 58.1\std{6.2} & 56.7\std{22.3} & 58.3\std{11.9} & 69.6\std{7.8} & 21.2\std{7.4} \\
 & Negative & 36.7\std{26.8} & 43.1\std{12.5} & 37.4\std{15.2} & 45.9\std{7.2} & 48.1\std{20.3} & 54.2\std{10.7} & 41.4\std{8.3} & 73.7\std{6.5} \\
 & Neutral & 0.7\std{1.7} & 25.3\std{10.5} & 33.0\std{15.4} & 38.2\std{7.6} & 18.3\std{11.8} & 16.6\std{10.0} & 25.8\std{5.6} & 6.7\std{3.8}\\
 & Positive & 91.5\std{9.5} &43.2\std{10.8}  & 58.1\std{14.7} & 55.2\std{7.7} & 43.0\std{13.1} & 30.8\std{9.7} & 28.8\std{8.0} & 52.6\std{12.7}\\
 & Very Positive & 8.3\std{12.0} & 65.4\std{10.2} & 58.4\std{19.2} & 72.2\std{6.8} & 59.8\std{14.3} & 63.5\std{10.2} & 68.0\std{11.1} & 67.2\std{13.5}\\\midrule
 \multirow{5}{*}{F1-l}
 & Very Negative & 11.2\std{14.9} & 36.3\std{5.5} & 45.7\std{10.9} & 50.9\std{1.7} & 39.7\std{3.9} &41.2\std{2.6} & 44.6\std{2.6} & 25.8\std{5.7} \\
 & Negative & 37.6\std{21.2} & 45.9\std{9.0} & 43.1\std{13.9} & 51.5\std{4.7} & 47.7\std{11.8} & 52.9\std{4.6} & 47.7\std{5.3} & 62.5\std{2.0} \\
 & Neutral & 1.2\std{2.9} & 24.8\std{5.7} & 31.4\std{9.8} & 37.9\std{3.3} & 21.3\std{8.7} & 19.0\std{6.6} & 28.0\std{3.4} & 10.8\std{5.5}\\
 & Positive & 46.0\std{5.8} & 43.3\std{8.6} & 51.5\std{5.5} & 55.1\std{3.5} & 44.0\std{6.2} & 37.0\std{7.2} & 36.1\std{6.9} & 48.2\std{4.9}\\
 & Very Positive & 12.1\std{15.0} & 57.7\std{2.0} & 55.9\std{14.6} & 66.3\std{1.7} & 56.5\std{5.8} & 57.0\std{3.1} & 56.8\std{2.7} & 58.0\std{4.0}\\
 \bottomrule
\end{tabular}
\begin{tabular}{l|l|l|lll|lll|l}\toprule
\multicolumn{2}{c|}{\multirow{2}{*}{SST-2}} & \multirow{2}{*}{zero-shot} & \multicolumn{3}{c|}{In-domain} & \multicolumn{3}{c|}{Out-of-domain} & \multirow{2}{*}{LDT}  \\
 \multicolumn{2}{c|}{} &  & 10 & 100 & \multicolumn{1}{l|}{500} & 10 & 100 & \multicolumn{1}{l|}{500} &\\\midrule
\multirow{2}{*}{Prec.-b} 
 & Negative & 59.6\std{11.8} & 91.1\std{3.0} & 93.7\std{2.3} & 93.3\std{2.6} & 74.1\std{8.3} & 79.9\std{8.0} & 83.6\std{5.9} & 81.8\std{4.0}\\
 & Positive & 58.8\std{8.4} & 88.0\std{4.0} & 88.6\std{4.5} & 91.9\std{3.0} & 95.3\std{4.0} & 94.1\std{3.4} & 91.9\std{5.2} & 88.3\std{3.1}\\\midrule
\multirow{2}{*}{Rec.-b} 
 & Negative & 28.9\std{25.3} & 87.2\std{5.5} & 87.5\std{6.3} & 91.7\std{3.7} & 96.1\std{4.5} & 94.8\std{3.9} & 92.2\std{6.8} & 89.1\std{3.9}\\
 & Positive & 96.5\std{3.6} & 91.2\std{3.6} & 93.9\std{2.7} & 93.3\std{3.0} & 64.1\std{16.4} & 74.4\std{14.6} & 80.8\std{9.2} & 79.9\std{5.9}\\\midrule
\multirow{2}{*}{F1-b}
 & Negative & 37.7\std{29.6} & 88.9\std{2.3} & 90.3\std{3.0} & 92.4\std{1.2} & 83.2\std{4.3} & 86.3\std{3.8} & 87.2\std{2.7} & 85.2\std{1.9}\\
 & Positive & 72.6\std{5.4} & 89.4\std{1.5} & 91.0\std{1.8} & 92.5\std{0.9} & 75.1\std{11.8} & 81.9\std{10.4} & 85.4\std{4.2} & 83.7\std{2.9}\\\midrule
\multirow{2}{*}{Prec.-l}
 & Negative & 83.2\std{35.3} & 94.5\std{2.3} & 94.8\std{2.2} & 95.1\std{1.7} & 88.3\std{3.9} & 84.9\std{6.2} & 88.7\std{4.1} & 94.5\std{2.3}\\
 & Positive & 59.9\std{11.2} & 92.1\std{3.2} & 91.9\std{4.0} & 93.9\std{2.1} & 94.2\std{3.5} & 95.8\std{3.2} & 94.5\std{2.5} & 89.0\std{3.9}\\\midrule
 \multirow{2}{*}{Rec.-l}
 & Negative & 28.8\std{29.9} & 91.7\std{3.9} & 91.4\std{5.5} & 93.8\std{2.4} & 94.4\std{4.0} & 96.0\std{3.8} & 94.7\std{2.8} & 88.0\std{5.4}\\
 & Positive & 98.8\std{1.6} & 94.5\std{2.7} & 94.8\std{2.4} & 95.1\std{1.9} & 87.0\std{5.2} & 82.0\std{9.3} & 87.5\std{5.6} & 94.7\std{2.5}\\\midrule
 \multirow{2}{*}{F1-l}
 & Negative & 36.5\std{35.1} & 93.0\std{1.3} & 92.9\std{2.7} & 94.4\std{0.7} & 91.1\std{1.4} & 89.9\std{2.8} & 91.5\std{1.5} & 91.0\std{2.6}\\
 & Positive & 74.0\std{7.9} & 93.2\std{0.9} & 93.2\std{1.7} & 94.4\std{0.5} & 90.3\std{1.8} & 87.9\std{4.9} & 90.7\std{2.4} & 91.7\std{1.7}\\
 \bottomrule
\end{tabular}
